Where It Breaks: Diagnosing Perception, Memory, and Decision Failures of a Vision-Language Agent in Pac-Man

Spatial agents must interpret observations, maintain consistent spatial memory and make decisions over long interactions. We use Pac-Man as a testbed to study the training challenges behind these capabilities in a Qwen3.5-9B-based agent. Our research trajectory progresses from primitive-action RL on text-based mazes to visual inputs with an internal-state-assisted harness, then toward observation-driven memory and joint policy--harness improvement. The main analysis focuses on text-based maze RL; supplementary sections report visual-adaptation and harness experiments and discuss subsequent directions. Text-based maze RL requires curriculum and training-recipe design to overcome cold starts; normal-start clear rates on eight held-out mazes rise from 0% to a peak of 81.25%. In the second step, model adaptation and harness improvements raise the clear rate from 26.6% to 96.9% on one fixed map with three extra lives. These results highlight three development lessons: use curricula to address cold starts, establish visual grounding before language adaptation, and treat harness design as a determinant of agent performance. They provide practical guidance for subsequent VLM training and spatial-agent development.

==> figures/pipeline_en.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
 font=\fontsize{9}{10.5}\selectfont, >={Stealth[length=1.8mm]},
 learn/.style={draw=blue!60!black,fill=blue!8,rounded corners=2pt,minimum height=12mm,text width=19mm,align=center,inner sep=1mm},
 code/.style={draw=black!55,fill=black!5,rounded corners=2pt,minimum height=12mm,text width=20mm,align=center,inner sep=1mm},
 env/.style={draw=black!80,fill=yellow!15,rounded corners=2pt,minimum height=12mm,text width=17mm,align=center,inner sep=1mm},
 tag/.style={font=\fontsize{8}{9}\selectfont\itshape,text=red!70!black}
]
\node[env] (env) at (0,0) {Pac-Man\\engine};
\node[learn] (perc) at (26mm,0) {VLM\\perception $V_\theta$};
\node[code] (mem) at (53mm,0) {State\\maintenance\\$U$};
\node[code] (cand) at (53mm,-39mm) {Candidates +\\risk check};
\node[learn] (dec) at (26mm,-39mm) {VLM\\decision $\pi_\phi$};
\node[code] (exec) at (0,-39mm) {Route\\binding};
\draw[->] (env.east) -- node[above]{$o_t$} (perc.west);
\draw[->] (perc.east) -- node[above]{$z_t$} (mem.west);
\draw[->] ([xshift=4mm]mem.south) -- node[right]{$m_t$} ([xshift=4mm]cand.north);
\draw[->] (cand.west) -- node[above]{$\mathcal{C}_t$} (dec.east);
\draw[->] (dec.west) -- node[above]{$a_t$} (exec.east);
% Moves and feedback have separate environment anchors and corridors.
\draw[->] (exec.west) -- (-16mm,-39mm) -- node[left,rotate=90,anchor=south]{moves} (-16mm,0) -- (env.west);
\draw[->] ([xshift=4mm]env.south) -- (4mm,-17mm) -- node[below]{feedback $e_t$} (49mm,-17mm) -- ([xshift=-4mm]mem.south);
% Reference-only branch; absent in screenshot-public deployment.
\draw[->,dashed,black!60] (env.north) -- (0,15mm) -- node[above,font=\fontsize{8}{9}\selectfont]{Step 2 engine inputs} (71mm,15mm) -- (71mm,-39mm) -- (cand.east);
\node[tag,above=0.8mm of perc] {Perception};
\node[tag,above=0.8mm of mem] {State updates};
\node[tag,below=1mm of dec] {Decision};
\node[tag,below=1mm of exec] {Control test};
\end{tikzpicture}}


